Introduction to Optics Design

This lecture provides an overview of the principles and methodologies involved in linear optics design. It aims to introduce key concepts such as the matrix formalism, the symplecticity, the quantities that are preserved in the single particle evolution, e.g., the Courant-Snyder invariant. It also covers the concept of beam emittance and matching conditions for an ensemble of particles. The goal is to equip readers with the foundational tools needed for both theoretical understanding and practical application in linear optics and accelerator design.

==> inputs/matchedBeam.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$\tilde{x}$ [$10^{-4}$ $\sqrt{m}$]},
xmajorgrids,
xmin=-1.2, xmax=1.2,
ylabel={$\tilde{x}'$ [$10^{-4}$ $\sqrt{m}$]},
ymajorgrids,
ymin=-1., ymax=1.
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.144637708073398	0.350000027940413 \\
-0.391012851103432	0.0152625693353121 \\
-0.340841966069783	0.167165248229543 \\
0.328949714689173	-0.0500580575151466 \\
-0.271902051149785	0.396922944557739 \\
-0.0575718564209086	-0.330472966578419 \\
0.0376019785481091	0.372446910247047 \\
-0.408919303730054	0.124104630617696 \\
-0.165458686197978	0.369151946364138 \\
-0.112115492315051	0.328324934227851 \\
-0.473318998901381	-0.0859128988220026 \\
0.315588326109029	-0.0553758889637018 \\
-0.35636805893504	-0.314549153388291 \\
0.30725146469101	-0.181120264295438 \\
-0.0339319122989168	0.349654473180792 \\
-0.288774592265384	0.147098305557254 \\
-0.111721149457578	-0.325780198169005 \\
-0.378247525688188	-0.177366786326204 \\
-0.262874785790615	0.340444965543355 \\
0.127349840198099	-0.32106579427698 \\
0.291909855935688	0.0783865387430013 \\
-0.312257130862627	0.128198538231578 \\
0.255448375461884	0.323083094946815 \\
-0.242792726035442	0.415808357866652 \\
-0.426956038918105	0.0786403915265134 \\
-0.452385705166727	-0.0380367754401862 \\
-0.42422949635609	-0.0535542216640185 \\
0.490197019652009	0.0770628965821584 \\
-0.281620258438368	0.294378286636504 \\
-0.283721418852285	-0.170604992382803 \\
0.197894551758368	-0.457968532601671 \\
0.401708382753309	-0.255793025679407 \\
-0.272294736539865	0.278269804897213 \\
0.118968769735543	0.3198561996548 \\
-0.297720611182565	0.327089238375839 \\
0.256457111027353	-0.295863665037634 \\
-0.165366958946842	0.451151634879279 \\
0.113597873693767	0.329422506423229 \\
0.428760482619529	-0.250887846958752 \\
-0.469127713756612	-0.0453533713638593 \\
0.268787484393917	-0.142521908235988 \\
-0.312859965484544	-0.356269687906843 \\
0.327783219050442	-0.1162292889072 \\
-0.0548054456669734	0.369186394604305 \\
0.217626300000123	-0.274890476468234 \\
-0.103331074184364	-0.366623541372235 \\
0.0818908348641665	0.316013747669682 \\
-0.208637393163018	0.221433921890728 \\
0.114526820572504	0.309408804598202 \\
0.397926514960471	0.0849818085411701 \\
-0.311026489424648	-0.143570516165747 \\
0.368905435970408	-0.151001607133974 \\
-0.00767553868868331	0.480101082913536 \\
0.0626976953370532	0.317632221635076 \\
-0.351910226645594	0.0214895908712095 \\
-0.269647647831634	-0.1885238505667 \\
0.360997355867082	-0.207701783197742 \\
0.22394281551792	0.238206260154679 \\
-0.0501569186096376	0.417086420791347 \\
-0.428410149243337	0.0961243338224371 \\
-0.338055786743063	0.0278441267725057 \\
-0.239710401550332	-0.278686496666096 \\
0.31951679212508	-0.349584487115162 \\
-0.331019911092487	0.197325202923212 \\
0.393921136558983	0.260129412866618 \\
0.337626641544473	-0.0914348950227448 \\
-0.298866301919898	0.220001590223865 \\
0.235990164311705	-0.214525654506308 \\
-0.479114415665728	-0.0395044880974622 \\
-0.205486716727149	0.363280333920653 \\
-0.0115139687855731	-0.471396549817897 \\
0.239809233404733	-0.290299453209935 \\
0.220155260639224	0.254237952067299 \\
-0.0111333160004859	0.378095693209889 \\
0.0555513440501941	-0.490851243908403 \\
0.244756516771085	-0.180670043450917 \\
0.298841271123936	-0.104953652898206 \\
0.387420952735181	0.229728904348192 \\
0.208705698639826	-0.306367293740923 \\
0.3459639862787	-0.253949162388435 \\
0.198946159050725	0.434689675537868 \\
-0.263472472814271	0.154941244272124 \\
-0.126168767935128	0.430121217395626 \\
0.420836380669847	0.192169895684289 \\
-0.0741574675522774	0.365196939352292 \\
0.0929668314732041	0.355818965383059 \\
0.336747224626043	-0.00247413614572563 \\
-0.212612382507214	0.215436178641577 \\
0.259794759772104	0.246054359506803 \\
0.35569763165025	0.298306824665639 \\
0.0966508596151923	-0.476368343056393 \\
0.397697386614572	0.244712283930095 \\
0.119114240645845	0.46027339069053 \\
-0.314358442125149	0.0269272350789136 \\
0.289766531548088	-0.187179199916987 \\
-0.0668655957327565	0.365004670415631 \\
0.283887168443307	-0.392032293720149 \\
-0.257502543252564	0.357891845737815 \\
-0.346011376570793	-0.00399888959925958 \\
0.248070984153804	0.302771813038617 \\
-0.433950233145628	0.16239671706512 \\
0.127889354366254	0.334880580453076 \\
0.337205368867497	-0.160814325671188 \\
-0.0641505991298936	0.294412109206797 \\
0.316769219030523	0.00712962692145798 \\
0.0375660279799993	0.307770547718704 \\
-0.28943825472921	-0.108471310883435 \\
-0.371135090329528	-0.169339661835111 \\
-0.424712215925604	0.0568503486913967 \\
-0.0912664407472931	0.385566502307037 \\
-0.0970696370077155	-0.368208139088418 \\
0.333768887133814	0.0286830819305616 \\
-0.407509408265274	-0.129138152065967 \\
-0.230654686961697	0.419987160445319 \\
-0.221462069651671	-0.33849289308941 \\
0.209105126272896	-0.284116255717565 \\
-0.231052811332901	-0.304478771283444 \\
-0.31335541094677	-0.223788324249735 \\
0.00358430686914356	0.377984799829008 \\
0.0542877868248638	0.379356113903471 \\
-0.274515583606928	0.290660489499752 \\
0.450965665867814	-0.197527437069975 \\
-0.176356679734415	0.340132242631756 \\
0.328766480538491	-0.312623598232518 \\
0.275917900082525	-0.14594774576686 \\
0.307353119329544	-0.342553162455012 \\
-0.230356041534766	0.277780585812857 \\
0.0467615929064727	0.485512700751994 \\
-0.381813312343925	0.0550031589150734 \\
-0.236825024964457	0.256155170053729 \\
-0.344504280329769	0.0990482843896867 \\
-0.457175334206985	-0.185986314853756 \\
0.0958032686249944	-0.325807502419042 \\
0.379739020915435	0.0317106811192541 \\
0.346017546016174	-0.116036642011801 \\
0.397041696525905	-0.134181155610426 \\
-0.443330954073206	0.039354951656774 \\
0.183599877281645	0.452472871783349 \\
0.234222675726187	-0.374302909337087 \\
-0.398173714375916	-0.105084494237988 \\
-0.370528361180579	0.080983579439201 \\
-0.286446431401217	0.33001339763255 \\
0.00914088434234598	-0.373897585601182 \\
-0.270216149968495	0.235306055647707 \\
0.0786012644030442	-0.392391934588263 \\
-0.243993852606331	0.228453623391182 \\
-0.295047264335274	0.280100817912819 \\
0.0585238736996537	-0.314399766632475 \\
-0.0841508230943129	-0.373289906307146 \\
0.236331131231775	-0.285087778820802 \\
-0.295751070694901	-0.276113194746801 \\
-0.0422650517267603	0.472645708702519 \\
-0.413357677640609	-0.0857941701317247 \\
0.386554703166823	-0.226318240958087 \\
-0.300773306327068	-0.00614431429769694 \\
0.323654306677963	0.351292058347231 \\
-0.239498389734109	0.331296192345134 \\
-0.175986872696054	0.308817928608419 \\
0.139847269040179	0.360109725297783 \\
0.215211889833736	-0.383689858761143 \\
-0.136389899038726	0.386689182852861 \\
-0.36552803451481	-0.26823706222251 \\
-0.436044003425272	-0.201617035327022 \\
-0.338437425892506	-0.28554147388362 \\
0.482885815208804	-0.116128021860479 \\
-0.0567600802003849	-0.364909566873316 \\
-0.29250416690069	-0.0816018574101601 \\
0.256126862501718	0.390324676597757 \\
-0.288431494906741	0.383818316265556 \\
0.413826442709007	0.0487854462344534 \\
0.250683098349589	0.386620238945178 \\
0.29855537716192	0.0448471905657391 \\
-0.15272829656259	0.283030377634058 \\
-0.31614776369673	0.269473273075412 \\
-0.348942019603738	0.148088637869187 \\
0.0919417172503758	-0.446370297414023 \\
-0.236500265447064	0.412939069834308 \\
0.359392003699878	-0.0488208722047728 \\
0.444271200759977	0.227724937439852 \\
0.32602390612068	-0.324027476481211 \\
-0.134684150857227	0.319535073324242 \\
-0.34464766875893	0.349535744794985 \\
-0.0563810447991658	0.339036244992132 \\
0.306053466108686	0.265392528191424 \\
-0.396634703342285	0.197227470486451 \\
0.160740089242063	-0.294446009036583 \\
0.378971516933285	0.18333261537725 \\
-0.166927483838464	-0.386209057722336 \\
0.317408005313183	0.354746261538364 \\
0.45153082132235	0.0429849217460263 \\
-0.377156451153046	-0.114312438609423 \\
-0.419539466584787	0.260365444975597 \\
0.399690105134505	-0.073234692602174 \\
0.00105931291213996	-0.349969377368893 \\
0.114316278904803	0.295943172907259 \\
0.0532150706186794	-0.333097117156532 \\
0.0165534858138218	-0.303493691192266 \\
0.359540354728509	0.0670672118063445 \\
-0.377700685743107	-0.0540821291137964 \\
0.31951062249657	-0.285766986502677 \\
0.159947283778294	0.261928596416239 \\
0.19667186995721	0.430540350028692 \\
-0.144520155672312	-0.27182942720763 \\
0.203908649188086	-0.226396529189612 \\
-0.209577515863914	-0.342494912136941 \\
0.391168985370185	-0.189923116570975 \\
-0.0493786490296813	-0.35358843211029 \\
0.346176392446608	0.0208849675651206 \\
0.220530840388773	0.387356724490498 \\
0.127501691627135	-0.319087662175379 \\
-0.297741022387861	0.195017701466591 \\
0.451066115800391	0.0723247846130594 \\
-0.193274461343902	0.291155302682298 \\
-0.341296837370798	0.304840170570033 \\
0.298093260411619	-0.0379013141270713 \\
-0.132158199436015	-0.305873565981686 \\
-0.0427920662770768	-0.409607048744893 \\
-0.183413928127128	0.433299589105383 \\
0.303810562472814	-0.043288760655606 \\
-0.0424867567505987	0.445733271813476 \\
-0.0408546340776017	-0.453711809233102 \\
0.152091964058446	-0.374834276821467 \\
0.158353757810786	0.25617669957459 \\
-0.449007970407624	-0.0415328353263115 \\
0.156065714043662	0.35817717981509 \\
-0.351599752458617	-0.0715873335787949 \\
-0.328725099554464	-0.0219067922426087 \\
0.127047015323547	0.301723189752144 \\
0.182145995324375	0.246863397987306 \\
0.266097504554471	-0.192391965232251 \\
-0.280656465740653	0.282522160319798 \\
0.37492517205078	0.220554839291912 \\
0.10959843707952	-0.440803256187058 \\
-0.318055717543167	0.297417467198192 \\
0.107696034872303	0.346865358062994 \\
-0.0923033829558365	-0.478042101930394 \\
-0.397373317064574	0.229070063161005 \\
-0.0126252145507787	-0.429982069570742 \\
-0.269748809663266	0.281803189434018 \\
0.291789154837917	0.212856903248183 \\
-0.476147634583471	0.122829136836216 \\
-0.268014115034039	-0.278856798267539 \\
-0.326358480711782	0.110847521734437 \\
0.0727649129175003	0.292038436374099 \\
-0.302940660931665	0.0611477064981103 \\
-0.240082497271908	0.261853781003583 \\
0.306311274155581	0.387879301137722 \\
0.428799105733053	-0.0729707993875526 \\
-0.302520177450897	-0.220969200250344 \\
-0.0615629077334404	0.48669320414944 \\
0.0752231655684002	-0.310018216450487 \\
-0.135176076465485	-0.304199099120704 \\
-0.268018744828908	-0.338555615720697 \\
-0.24724986591575	0.331153726496196 \\
-0.38604294807108	-0.267148656365612 \\
-0.219846512064926	-0.242047665762266 \\
-0.293912367762439	0.340215786112155 \\
-0.357934142534174	-0.131834710402381 \\
0.337038426196118	0.1909453963791 \\
-0.00722349963170053	-0.321480735306852 \\
-0.23794411656307	0.349785756085396 \\
0.188456967632505	0.242076189606444 \\
0.299577448081198	-0.215562900170043 \\
0.471197442331084	0.0307518909414603 \\
-0.414489838877868	0.143435317785348 \\
0.313828897083486	0.312646980840558 \\
-0.0968948717965807	-0.445611081298559 \\
-0.345340913655073	0.0565620737964192 \\
-0.435047631744368	0.20380174260792 \\
0.394801266130191	-0.123782045891733 \\
-0.383729900583318	-0.0499374089834407 \\
0.213250806885117	0.355282466774242 \\
-0.262117569140952	-0.286124001630409 \\
0.434315357480734	0.19729785092048 \\
-0.361710519373696	-0.094594107846749 \\
0.417631795315766	0.0818134150646168 \\
-0.263638820656799	-0.321486717942558 \\
-0.133629574827942	-0.417418207173332 \\
0.211796422176005	-0.25144094794307 \\
0.245295999123612	-0.383123300831442 \\
-0.269690227651629	0.132617389510779 \\
0.290342708181627	-0.265088865263957 \\
0.341615606175009	-0.124934467013098 \\
-0.0577182932369949	-0.317493815109902 \\
-0.38704596541145	-0.0989477860254775 \\
-0.236563938255309	-0.240188232929844 \\
0.300891676790359	-0.190347101641358 \\
0.280163317207587	-0.117164656939932 \\
-0.315034141315261	-0.181238557675203 \\
-0.342762218080888	-0.18706794607898 \\
-0.461230588923066	0.13556713517625 \\
-0.151083051509675	-0.408082535617847 \\
-0.382764510724295	0.0568936005450493 \\
-0.283727424224392	0.18752072587631 \\
-0.186401379069297	-0.254988340098106 \\
0.345887062538666	-0.164614211231155 \\
0.323085248903889	0.313895863432399 \\
0.343567504269214	-0.145943023024241 \\
-0.171283636970778	-0.316932328646084 \\
0.330346060346538	0.180163525716465 \\
-0.14379153503478	0.315821808001623 \\
-0.283929712334224	-0.383803200432299 \\
-0.431180346342115	-0.181037726437011 \\
0.322111899522157	0.102302951834021 \\
-0.130875543251364	0.396528868480031 \\
0.339961528919484	-0.0655542068035115 \\
-0.315909526279915	0.184266335737891 \\
0.122670044155463	0.469151224819628 \\
0.38638769811639	-0.0707545120474483 \\
0.217880883785639	-0.264042498169443 \\
0.344297107413069	0.185146652749389 \\
0.343345829394976	0.342862302812578 \\
-0.415318878069811	0.0376061880292896 \\
0.458382837237439	-0.0520185532967046 \\
-0.160305179377986	0.296015185856323 \\
-0.380135584973994	-0.193938923236037 \\
0.0759175691142386	0.434457330603776 \\
-0.266860060237008	0.261925043982071 \\
0.16322972889609	-0.428269955192959 \\
-0.444181642054029	0.155008740829147 \\
-0.229802479671354	0.239704413259202 \\
0.351409827866212	-0.119284336948119 \\
0.393851043730183	-0.0766180487232197 \\
0.303645023200831	-0.380225874025606 \\
-0.403046422076039	-0.0225057063088599 \\
-0.0815046785859091	0.369332114054525 \\
-0.37853953855979	0.25109264572523 \\
0.0856899022226653	-0.330542205889824 \\
-0.00689984979855592	0.316663118414847 \\
-0.119882049357263	-0.417846529217252 \\
0.133972767083143	-0.326057316111379 \\
-0.328929838509235	0.144647855138927 \\
-0.193223960020728	-0.363161094673949 \\
0.181972949891532	0.427079005298437 \\
0.371445608727824	-0.0593563951615167 \\
0.357274599075689	0.0501941173576404 \\
-0.377179762831145	-0.177984581841082 \\
-0.183221040905325	0.337442680352482 \\
-0.33547831479681	0.109119431043343 \\
-0.328112597171136	-0.0687997633553993 \\
0.374180154000421	0.0409630139401208 \\
0.385556723925562	0.0835853484549285 \\
-0.00235024221190363	-0.322788795374528 \\
-0.245657670305299	0.216474110751914 \\
0.467143943026125	-0.106534917703999 \\
0.293197887592051	0.252219674542084 \\
0.234709150332525	0.34392154976929 \\
0.279334800053991	-0.19487047580391 \\
0.425174357548568	0.22243521902646 \\
-0.475431032865604	0.106237413539051 \\
0.272918160270841	-0.167532972053723 \\
0.208834047518919	0.257161709896026 \\
-0.369002832428779	0.0161978053080942 \\
-0.417782903643502	-0.0455967857728608 \\
-0.337534850024419	0.147919864230283 \\
0.40322412890446	0.0928162721566587 \\
0.127166948602931	0.382347848913601 \\
-0.338888336628188	0.22541996038705 \\
};
\end{axis}

\end{tikzpicture}

==> inputs/mismatchedBeam.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={$\tilde{x}$ [$10^{-4}$ $\sqrt{m}$]},
xmajorgrids,
xmin=-1.2, xmax=1.2,
ylabel={$\tilde{x}'$ [$10^{-4}$ $\sqrt{m}$]},
ymajorgrids,
ymin=-1., ymax=1.
]
\addplot [semithick, red, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
-0.195070067491299	-0.387485692646493 \\
-0.306292754682705	0.0944135951571304 \\
-0.00614851454572258	-0.386653282462528 \\
-0.358440674089108	-0.10126889813277 \\
-0.0165965032727213	-0.486026105038529 \\
-0.297977527733133	-0.309056751153177 \\
-0.138529102384018	-0.287306057890213 \\
-0.151831035681602	0.297891878359912 \\
-0.295203703824072	0.242845065554368 \\
-0.203425401564785	0.269026819916578 \\
-0.0904310882702814	-0.464320469523672 \\
-0.162708189484917	-0.393448823257464 \\
-0.0412970175813061	-0.448127742066759 \\
-0.235486859635964	0.222365519326684 \\
-0.357899586138948	0.00546080968154961 \\
-0.311541398138992	0.10447876772088 \\
-0.127817856617517	-0.287454320735992 \\
-0.414576691721028	0.0457159233506373 \\
-0.0386237488409311	-0.437408838710159 \\
-0.199406692298626	0.368881873832684 \\
-0.325734152550001	-0.0801111704951369 \\
-0.287342811142315	0.0892677627877925 \\
-0.0840263490469311	-0.341365082362623 \\
-0.208585224446445	0.230253509022008 \\
-0.35138906824163	0.201892090464617 \\
-0.489801538987609	-0.0966444200753803 \\
-0.0472958201382572	-0.448915112526136 \\
-0.366436540554185	-0.0231093510750174 \\
-0.272088299310461	0.391705797426722 \\
-0.114919719344914	-0.28136528259912 \\
-0.291697291596765	-0.140226500760091 \\
-0.427843661894249	-0.020007064703499 \\
-0.316115927976924	0.203777107643416 \\
-0.339047578447157	-0.0915746964951337 \\
-0.0553500700186031	0.328733218942275 \\
-0.0361508571362214	0.423498818441892 \\
-0.369050993397157	-0.129589454570797 \\
-0.403514645179276	0.0713588616894318 \\
-0.274821674009225	0.164794151532245 \\
-0.105697949376366	-0.339932290291624 \\
-0.345575268944748	0.278070617341232 \\
-0.104860888393974	0.483073129316302 \\
-0.401079029007102	0.155912578961642 \\
-0.236254252842374	0.38894233662923 \\
-0.0873828728380465	-0.424633486642282 \\
-0.290120480198842	0.298170697024972 \\
-0.198028367861984	0.336709265041299 \\
-0.109375081009071	0.400257563311883 \\
-0.19055113580234	0.345745508576459 \\
-0.278840116291373	-0.398710963928846 \\
-0.30122425417025	-0.108294609946923 \\
-0.354794749571513	0.250232674048126 \\
-0.347621752721631	-0.281034195547046 \\
-0.330313298001948	-0.365126176358934 \\
-0.0127881728970626	0.380793299481914 \\
-0.0772623239712887	-0.35300787743541 \\
-0.205861658033271	-0.249266128596416 \\
-0.051856353375756	0.341878709136104 \\
-0.266337977927735	-0.269964131839474 \\
-0.164426197211984	0.396695204705509 \\
-0.187360671953859	0.30595659767016 \\
-0.422330246379888	-0.206194488510589 \\
-0.111991714652913	-0.321259232516511 \\
-0.2547625274959	-0.404582158427256 \\
-0.147875735805009	0.400643991580792 \\
-0.358844944184011	0.108950075322475 \\
-0.253012193721735	0.239408901708619 \\
-0.119100223707034	-0.311570754627582 \\
-0.396882298807922	-0.0181452638302386 \\
-0.161125281511921	0.288033316615829 \\
-0.320059177350057	0.207883442526472 \\
-0.345273640777938	-0.0557873517895314 \\
-0.100453198627962	-0.354715380118609 \\
-0.215360105031637	-0.417550874984243 \\
-0.0620672207381237	0.305989986903465 \\
-0.285512642356877	-0.286997226457913 \\
-0.0700705210364174	-0.40283863368405 \\
-0.303006292526328	0.257682712149073 \\
-0.273206426987853	-0.126797256390264 \\
-0.222148511948585	0.371409262649186 \\
-0.319222914653705	0.382151844678199 \\
-0.487612627115344	0.0387780442711999 \\
-0.183864026402041	-0.346754461123249 \\
-0.177656671116467	0.243413385379712 \\
-0.0353153407490433	-0.433474041379376 \\
-0.200758197550871	0.286841980469685 \\
-0.265211987923835	-0.207040544252775 \\
-0.0621063322535356	-0.441339665191561 \\
-0.0329276988641085	-0.329215737920595 \\
-0.322403299189515	0.12415109357602 \\
-0.45465566962142	0.10659985393442 \\
-0.17136602247861	0.372871273911179 \\
-0.182461784490773	0.295224125489663 \\
-0.00387775436471263	0.441899136693044 \\
-0.127562759085546	-0.307796732829393 \\
-0.214708177530268	-0.338037259620718 \\
-0.327966542233469	0.16780676516219 \\
-0.284095908305054	0.28042678013022 \\
-0.395460797689606	0.28440537987789 \\
-0.339792395593242	0.239866517883355 \\
-0.305992527971965	-0.273294013169957 \\
-0.125562363501647	-0.295172548024865 \\
-0.347178615879589	-0.103549650237042 \\
-0.0453455500230784	0.449382794124991 \\
-0.0706198662157636	-0.437944528690842 \\
-0.179617806446377	-0.328014752105127 \\
-0.330014634884807	0.204331971047956 \\
-0.096810599709761	0.309631232931464 \\
-0.43475713937533	-0.194540440288808 \\
-0.375666201521832	-0.072555558831876 \\
-0.242222917384192	0.183385617117444 \\
-0.0518667036889525	0.408336461294145 \\
-0.407680502970951	0.247546674963746 \\
-0.269428981341752	0.347633402420603 \\
-0.061481015751882	0.334590092763459 \\
-0.468173383773492	0.0386765942962225 \\
-0.185218257767498	-0.350941997195672 \\
-0.207707041734436	0.316235483283902 \\
-0.277647306878336	-0.324855226296249 \\
-0.287266761289272	-0.133016945593362 \\
-0.365646033107668	0.273373175025145 \\
-0.318991384352059	-0.0155679893116217 \\
-0.174807951225807	-0.262698810769063 \\
-0.149881234367519	-0.287596991863569 \\
-0.368580970253648	-0.258687455657989 \\
-0.288034767263077	-0.348375038728588 \\
-0.184693845299213	0.375115425690125 \\
-0.0648731665382942	0.377575008769118 \\
-0.344816508596993	-0.34339939516178 \\
-0.452333248871914	-0.101792022896052 \\
-0.00786338096157079	0.419060217866114 \\
-0.268214984883078	-0.167900483683602 \\
-0.301440856224057	-0.0394813558579351 \\
-0.229384959558228	0.194385771521758 \\
-0.222667920533628	-0.342740663002414 \\
-0.41416520248368	-0.109009529961613 \\
-0.270209801106923	0.326999303372557 \\
-0.329682664300712	-0.0819811769587342 \\
-0.318663817895597	-0.115683150285078 \\
-0.267191626673473	-0.144315860681779 \\
-0.314290408367173	-0.266110478858803 \\
-0.118813920394338	0.278254693004426 \\
-0.275614075873735	-0.140557808359451 \\
-0.242919733135453	-0.42428100413873 \\
-0.24805989712265	0.431835603023965 \\
-0.166691562244285	0.453221454970674 \\
-0.0634914307064189	-0.347587754558265 \\
-0.24823818755172	-0.419576814937518 \\
-0.343754464214002	-0.115478785150154 \\
-0.336261612816293	0.0611408321897584 \\
-0.420572238068229	-0.237200790885883 \\
-0.390763123420853	0.122727083519439 \\
-0.209085667516338	0.219077165983555 \\
-0.129973754735628	0.325498547659501 \\
-0.187448255663611	0.352377304865148 \\
-0.486164381338454	-0.03136026742579 \\
-0.104553877016801	0.346363581609818 \\
-0.284599814504834	-0.375432870261853 \\
-0.326442548203647	-0.0263903030953123 \\
-0.468046787127182	0.0187865175719138 \\
-0.244675405922848	0.334673731058909 \\
-0.252794606579664	-0.203720168176059 \\
-0.354548176096672	0.214410500800465 \\
-0.295102457881164	0.304883882166258 \\
-0.377167767880494	-0.00991589663340139 \\
-0.426026608368378	-0.179964073854194 \\
-0.188576571724051	-0.377666852610445 \\
};
\end{axis}

\end{tikzpicture}

==> inputs/phaseSpace.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={x [mm]},
xmajorgrids,
xmin=-1.5, xmax=1.5,
ylabel={$x'$ [10$^{-6}$]},
ymajorgrids,
ymin=-20, ymax=20
]
\addplot [semithick, blue, mark=*, mark size=1, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0.149494781281411	3.00768964437017 \\
0.144264797765577	3.61652878268431 \\
-0.256435742279958	-4.65269861018374 \\
0.0189659232537706	0.849702138633842 \\
-0.00179933326566188	-2.76126465051222 \\
-0.580392623144022	-5.72471010842283 \\
0.448605956958219	5.24240671509105 \\
0.566668685746656	6.98414720753556 \\
-0.548483268737641	-3.66598800321305 \\
-0.202777884093583	-4.5939017082926 \\
0.619742943433264	7.68716241002121 \\
-0.207385311452748	-0.867342524137619 \\
-0.872496886218266	-8.31473443295505 \\
0.0387109601963413	1.48229722180809 \\
0.226236883120067	-0.942802981987686 \\
0.0489406092235399	1.97735403908854 \\
0.204641626048804	-1.58619406499792 \\
-0.235420032843467	-1.4694397606847 \\
-0.775285201320727	-8.4040300888256 \\
0.125152143592138	8.95105095278871 \\
0.0795308562311946	4.01559592487813 \\
-0.331304438307964	-4.57795102018108 \\
0.140834471648547	3.24039044726698 \\
-0.747475792612323	-7.57166514040107 \\
-0.616440304097562	-9.83573644025566 \\
0.28841627421504	3.31842385720581 \\
0.641010713645051	4.13370919075615 \\
0.238858882163992	-0.642154885039323 \\
-0.595616178897132	-8.3698641522565 \\
-0.0285732611523248	-1.21537402429437 \\
-0.494583906264584	-9.45588296705594 \\
0.250768062976035	0.952796588549168 \\
-0.447116673409628	-5.67202301768457 \\
-0.268254501672776	-5.66952898641078 \\
-0.337963144628153	-3.71079802087703 \\
-0.129048430756467	1.6365478570584 \\
0.0238920474562004	0.184810101910136 \\
-0.302895926515884	-5.10413177317838 \\
0.319929741377102	-1.94194316014099 \\
-0.194135650798237	-4.07619693757231 \\
0.220169812277528	0.427549641824674 \\
0.122133877126739	4.27260013317115 \\
-0.174135175804467	-4.46914636597831 \\
-0.0310735732814566	1.69626349823642 \\
-0.680033693002042	-7.76020410645544 \\
-0.0692878670119368	-1.94063679439464 \\
-1.06204547040625	-9.86016927371582 \\
-0.000636536053784438	2.81647136977127 \\
0.159720796351268	1.9019013805245 \\
-0.170744153715043	0.854861289303609 \\
0.271028111724519	2.75112328621134 \\
0.0753878759824868	-2.62581648914627 \\
-0.157466976933874	-2.52402563121327 \\
0.599000456640483	6.80875429133223 \\
0.0542701503486082	-1.94284919204001 \\
0.620738575677581	9.07346852241479 \\
-0.120815054375044	0.635647971910009 \\
-0.111860433025311	-2.49217577181772 \\
0.84719480472933	9.47272717342638 \\
0.241581167108211	-0.526041380963857 \\
-0.303284254614645	-0.374626039211476 \\
-0.085945076790287	-1.68346891992958 \\
0.440975359384154	1.98623134869153 \\
-0.290580492613461	-9.0546335836064 \\
-0.216597799087152	-3.41895359259529 \\
-0.0300014489765764	4.70521991270589 \\
0.647547760307158	3.24095041460808 \\
-0.161225544028819	-4.57819081693905 \\
0.159403017524826	4.5816516515637 \\
-0.125327180924236	-4.35707204972893 \\
0.492609002816316	1.17654936314846 \\
-0.0479466120151334	2.17144669172597 \\
0.140713400451663	0.58954976264961 \\
-1.08563232412371	-10.0915265169297 \\
0.411422959090625	5.51010469802908 \\
0.0904317138967282	-3.28515016819232 \\
-0.455634271138882	-6.38103993980908 \\
-0.204558304278508	-2.70318320632141 \\
0.0100222275705661	-3.27356378524734 \\
-0.312491809091973	-5.50233480005151 \\
-0.467618815530076	-3.39961007807234 \\
-0.121807734876249	0.947947385380289 \\
-0.228746289367784	-5.72462390914126 \\
0.0745921132460666	1.30146050462519 \\
0.0147943047840499	0.376846283815977 \\
-0.442984371218392	2.54362984882075 \\
-0.47876174208791	-1.25435552334359 \\
0.316355819566173	2.273234204262 \\
0.194877731163166	0.432938221874068 \\
-0.422281954738538	-5.91937960530938 \\
0.0719937235082721	3.6633312202854 \\
0.174626187834745	-1.86988466502949 \\
0.642041853258846	4.96469197320196 \\
0.360829818614773	-2.12643694440084 \\
0.967897100978946	11.5697634393849 \\
0.246521844960311	2.45786227861798 \\
-0.75966823096177	-5.62052750462269 \\
-0.528767933548528	-2.50079817258356 \\
-0.59899542142154	-3.90192559929325 \\
0.339372110104521	2.56413995062132 \\
-0.113317733819696	-5.66670585250855 \\
0.903949058968877	10.079360904711 \\
-0.319538400744258	-4.82340789738136 \\
-0.0458964540174394	-1.71032052507714 \\
-0.228575083169042	-6.18263914943119 \\
0.0757220529413779	1.62420501554423 \\
0.392774836627502	3.46137367293803 \\
-0.568402606804753	-4.48923343753524 \\
-0.0425960404123721	1.69164820526596 \\
-0.553198639780347	-6.88464305149216 \\
-0.108916684823967	2.14516242428507 \\
-0.0913807399073704	1.15683398481161 \\
-0.335646532464359	-3.41330918213312 \\
0.928568706617223	11.1989909153183 \\
-0.495372379288408	-0.517808878583693 \\
0.794167241472613	9.92734913871514 \\
0.386111838622476	3.02963124688227 \\
-0.233095528099128	4.04476838488535 \\
-0.699566707981439	-7.05358536849039 \\
-0.865597856984597	-7.76291176380365 \\
-1.06370226817178	-10.8443776065268 \\
-0.0110159727717787	-2.36022571099081 \\
0.0721434392398129	1.33286823001334 \\
-0.0512942600110079	-0.014611416428546 \\
-0.124477237319649	-4.02224174782437 \\
-0.864017000035405	-13.12106615752 \\
-0.268480661885617	-4.12389677029035 \\
-0.615779124713259	-5.6849131019634 \\
0.464897211913447	6.19395669613021 \\
0.152147053846207	3.17486160471628 \\
0.334625761028284	0.34191847307039 \\
-0.173307584854793	-1.88030258951797 \\
0.189396311109494	-0.336050010336322 \\
-0.018749843304746	-3.37570443609735 \\
-0.0778438778248041	-1.37949646508403 \\
-0.123027840895287	-1.9581610434693 \\
0.2851911943643	0.943638599524259 \\
-0.470756821820577	-4.35035314438642 \\
0.00646604405368282	1.62369511367308 \\
-0.371537002548649	-3.76465128238807 \\
-0.217416988963701	-2.41681795465731 \\
1.11163325800526	10.1813071627719 \\
-0.0133209569968552	-1.40762881905759 \\
-0.122204101221731	-0.537725726211092 \\
0.307442865570988	3.35605330649867 \\
0.209354764665132	0.650112612337175 \\
-0.114928136944809	-2.76613793180781 \\
1.15697870047525	11.8343414358302 \\
-0.165315120503709	-3.2333015939547 \\
-0.33403369142344	-2.0368551638167 \\
0.0443184719968712	2.24321148000935 \\
-0.133596152634822	1.3014134736609 \\
-0.134724007793508	-2.85729969869283 \\
0.267103266451133	3.57618323818766 \\
0.196287915970315	0.339648138432232 \\
0.104057967965018	2.369881043698 \\
0.48170838617579	4.26602488328805 \\
0.149691319008343	1.8865842917736 \\
-0.255143818606552	-1.43320767238834 \\
0.119493984579042	6.70824570859446 \\
-0.437963791003649	-7.3552689887259 \\
-0.775120351623841	-8.88431067069288 \\
-0.172107332770773	-7.25823880511002 \\
0.883385410312491	7.63567171994447 \\
-0.314445848421524	-4.67566619375169 \\
0.170479622102604	5.16657682805716 \\
0.255396590583595	-1.02470682650928 \\
-0.185826759519464	-1.23156602303417 \\
-0.063450458718255	-0.134472277276617 \\
-0.186695225097563	-2.19950518597832 \\
0.405816279780068	7.4916495647521 \\
0.313532824514566	4.42822265580121 \\
0.251920261527022	2.67078273423362 \\
-0.274710980923998	-6.35446009442988 \\
0.063478567047112	-0.446217487878417 \\
0.261066038744117	5.31297879077552 \\
0.653717820532956	6.39909354859757 \\
0.184286711190021	3.70972204234919 \\
0.143324739204478	0.305168948961847 \\
0.295470216612503	3.97528935624428 \\
0.0785296598768205	1.96766384980037 \\
0.796205901031251	7.02818853090105 \\
0.0871195244825681	1.25654116238208 \\
0.19223167220895	2.30857646313273 \\
-0.221035334496511	0.810836426329281 \\
0.00723305650803456	0.221774014756274 \\
0.587172263600818	8.32861370914029 \\
-0.365021794210261	-3.20907856762592 \\
-0.171209373859636	-3.65581464095837 \\
0.33728528349791	2.91814151153865 \\
-0.151807308862644	1.00230079371744 \\
0.453657318324813	1.62239907054366 \\
0.798887670866229	8.61406641410264 \\
-0.114497163816219	1.18843619777821 \\
0.0555903050354061	0.941833532715187 \\
0.162657763780324	0.907398658214351 \\
-0.126445620294219	-1.48090943810065 \\
-0.934234648119159	-9.55761288341793 \\
0.0696390500846302	2.13355036370316 \\
-0.154104709616066	2.38310760435476 \\
-0.433148423162327	-2.07302626194731 \\
-0.14214867862288	-1.40598914808553 \\
0.626153650409877	4.70670014814991 \\
-0.545140437083475	-2.09183131749772 \\
0.359533180218259	2.87617687899692 \\
0.282541626712481	2.55123871657775 \\
0.0122420257129603	1.39296728771179 \\
0.0075434378512465	-2.71785313715765 \\
-0.167393219951161	-4.49938221568669 \\
-0.536760476858557	-2.40657908729263 \\
0.441066610634529	3.81154997199853 \\
0.248031363319173	1.37934595271466 \\
0.476581575716596	4.19406832090692 \\
0.0160802784720553	1.9114294823177 \\
-0.45148248969343	-4.26430223998318 \\
-0.67965098622054	-7.91495267811741 \\
-0.240988369089178	-2.06590645390175 \\
-0.731876523572823	-11.4941045193186 \\
0.411507173664161	6.72667827522716 \\
0.492521233066863	0.769705350250333 \\
0.0544621901711374	-1.08549963295155 \\
0.183413147399901	1.93196111392703 \\
0.342929220963275	3.54946132551868 \\
0.300483447743067	1.94605824779968 \\
0.0308091852118537	0.479537453713329 \\
0.407823626788354	2.71003102241612 \\
-0.423847359552938	-1.95658106916143 \\
-0.516540076186951	-0.477660386601281 \\
-0.686284788515469	-7.48431375274876 \\
-0.246142169988646	-1.39637937820207 \\
-0.231921973365603	-2.73410564649846 \\
0.343808793672784	-0.00182017778880574 \\
0.403046450688013	2.15238145971503 \\
-0.153621389994453	-1.63740016131791 \\
-0.695156618210221	-8.27070174405982 \\
-0.0164950760617273	0.912076248110664 \\
-0.289321615976023	-4.53381275560839 \\
-0.182774155221523	1.11375939747281 \\
-0.707696905463707	-2.36606343478977 \\
0.211150619441068	4.99630079871371 \\
-0.197545069240253	0.305771581297351 \\
-0.272620395800228	-2.24277415313332 \\
0.232408068689665	0.264776541094221 \\
0.0477832009998005	-0.48617169556226 \\
0.154557252928537	-0.743769164478524 \\
0.956958722693862	7.52041141401694 \\
-0.121879297432167	-2.35233791636511 \\
-0.358358705664506	-2.13141933431157 \\
0.00878826063994443	-0.809617683532673 \\
0.340156783937703	7.35157394166479 \\
-0.340984872296101	2.76803445553392 \\
0.408032186651888	8.26317644095479 \\
0.102920031968271	-5.13397793527993 \\
0.134058001392859	-0.831187154367726 \\
-0.0807048373705608	2.60086039686501 \\
0.676697542663075	5.48087892453484 \\
-0.0784005486750566	-4.1081373749086 \\
0.493735762658369	5.0765975011848 \\
-0.40988194586009	-5.34351228352897 \\
-0.315540750253918	-2.94045379866225 \\
-0.241564417254485	-0.0233373790054092 \\
0.160714786089645	-0.969118455284275 \\
0.133358126253613	2.19602656672089 \\
-0.822625933608334	-6.14755294069246 \\
-0.0412539190702405	2.54036033908072 \\
0.030309000382432	3.50084746275268 \\
0.625806942270349	8.90095114221697 \\
-0.625921762805837	-7.40658346706653 \\
0.558907409951133	3.6418846623619 \\
0.299281059345229	-0.664025229959441 \\
-0.271293676263398	-2.0324640474978 \\
-0.294669028536752	-5.06598904219832 \\
0.513485802552655	2.47043394354685 \\
0.538005682015756	6.01499018479806 \\
-0.0639593807040031	-1.09349361848064 \\
0.168749338036648	-1.06760269517703 \\
-0.798950500520551	-12.4329372052843 \\
0.126980522142848	2.28654058416455 \\
-0.470999782435776	-3.53898613412333 \\
-0.117872496435348	-4.8534381295985 \\
0.282713336451117	3.04233496950389 \\
0.585458033499154	6.05403419334759 \\
0.306786597636283	2.24918263628252 \\
-0.00194870936646879	1.74929616141338 \\
0.0546583778004987	2.13117017257691 \\
-0.529092821270142	-2.47132081793376 \\
-0.0777349315951912	-3.8269916058335 \\
0.459280608156447	2.21500572373826 \\
-0.11313803392004	-2.50059964800052 \\
-0.543402125981748	-5.13131160959509 \\
-0.115622065477402	2.58425349513613 \\
-0.0644904801273034	1.34067153202614 \\
-0.0889995898984374	-4.92832460196011 \\
-0.00532953937611058	0.546450388160633 \\
-0.0287474390745319	-4.03627584454028 \\
-0.259213562289654	-2.04171146942649 \\
0.097933832636499	-3.16868775379456 \\
-0.0124337852666583	3.48077534117412 \\
-0.446930817355299	-5.39501082045554 \\
-0.0109902689781597	-2.35020057673999 \\
0.67836368808302	5.53379040208111 \\
0.165852058961396	1.4499227333183 \\
-0.0155191436619019	0.0305353659047631 \\
0.237391644281059	1.42021232093132 \\
0.34657036218001	2.60786218952097 \\
-1.09924663754657	-15.6745142187212 \\
0.114952882356073	-1.92632145203741 \\
0.430304063688211	-0.46416130910529 \\
0.169388405540526	0.310053610311482 \\
0.532356015114637	5.91555838760989 \\
-0.495093934204925	-4.97372930329901 \\
-0.0399352139904753	-2.57396236565192 \\
-0.896471883334873	-8.15232257487026 \\
0.0647693377698614	-5.58649920847813 \\
-0.434100529725217	-6.21835340572446 \\
-0.315021024677231	-3.28601210025887 \\
0.109517346614667	3.98980781912185 \\
0.199565676754088	0.207237433679767 \\
0.519539103023056	5.3348603164698 \\
-0.577785030540424	-7.65611550133089 \\
0.293935097347217	1.17061807570365 \\
-0.117554302151114	2.54881660588429 \\
0.33066743243805	6.37577362945168 \\
0.0963958002031888	-0.126461151541643 \\
-0.267171254555634	-4.53174722450584 \\
0.723706523976308	7.59683392968523 \\
0.547440026335782	1.43914710862217 \\
-0.148436801079345	-1.02203652881404 \\
-0.350296327866269	-1.00934830545953 \\
-0.101723220840856	-1.12420148486597 \\
-0.255154203131756	-1.10312851804897 \\
-0.0315703049926271	5.29637112094756 \\
-0.07464590142366	-5.20419420656322 \\
-0.142436621740317	2.26601953856425 \\
0.25950746943437	3.88811146715987 \\
-0.0420661260218998	-3.27401947723028 \\
-0.371333080967944	-2.31743902530769 \\
-0.298343468706597	-0.184605157045015 \\
0.0181241619732767	0.400784573333699 \\
-0.238516466739053	-2.2299660933749 \\
0.27705655915269	3.08383371523685 \\
0.691369912845774	8.80575169998648 \\
0.293116316804666	5.17360816310246 \\
0.0869126747042754	2.63365349325549 \\
0.186374272463234	1.72278223675535 \\
0.595741712402777	4.34476127210883 \\
0.372274575389787	4.92096970892414 \\
-0.531205782175627	-4.65124797457865 \\
0.607741115538387	6.26230448390904 \\
0.93689934018519	7.88243591570357 \\
0.271700726468611	-1.40500961068804 \\
0.0339091952448883	0.388409325401498 \\
-0.299590479325721	-0.778586901928521 \\
0.488408980858731	9.33638191359009 \\
0.177678697689275	4.38102266769604 \\
0.26288578801999	3.68642812398726 \\
-0.566450336489748	-2.1553043956912 \\
-0.185385732285068	-3.85573235419947 \\
-0.138368374784017	-1.61820694221546 \\
0.0572380563306762	-1.89999356832315 \\
0.6603835200153	6.18339259600389 \\
-0.445747744940097	-9.85900509663381 \\
-0.101613070451373	1.30584733227428 \\
-0.185426956407383	2.97783237814909 \\
0.125037301079316	6.05425070967488 \\
0.292925508557176	1.37185790476675 \\
0.867799120937061	8.50001918844888 \\
-0.111960960535675	2.19368592409238 \\
0.490742057057239	7.02271966823518 \\
0.328290862370122	0.626127293348649 \\
0.0790459498197796	3.84507187207505 \\
0.540155146142823	7.34581812473948 \\
-0.190987484540661	-1.26677285233526 \\
0.928123792453074	10.852352132224 \\
-0.811423568329443	-9.32334087852679 \\
0.0674056395474286	-0.201049909515669 \\
0.312778478448247	2.88874208071198 \\
-0.2172031703384	-2.48753925044105 \\
0.43189553278574	1.41986029737169 \\
0.0891422200695653	0.0577717328888596 \\
-0.00847927019138579	1.67934561989843 \\
-0.0744888285380498	-0.505547738715733 \\
1.10602083322132	9.18405223203166 \\
-0.457472225382	-9.19989353793849 \\
-0.0979634325725721	-2.64923364802647 \\
0.360486952478923	5.97588982612654 \\
-0.418087813299469	-3.49478263765525 \\
0.0940176880130522	-0.268627235497259 \\
-0.10537073728269	-3.88568284221017 \\
0.994150764123111	8.46235052756743 \\
-0.0378629784226158	-1.85006103347418 \\
-0.386031824606285	-1.92264871151795 \\
0.191935639904101	5.8413841848632 \\
0.404847589054535	6.34538310613615 \\
-0.370029112466038	-6.46888825843288 \\
-0.202113691403138	-7.46421801968318 \\
-0.453322925140925	-7.63612766861816 \\
0.452273560488472	6.16453559741747 \\
-0.275698676066018	-5.91544287380981 \\
-0.587296830750434	-4.91307564971408 \\
0.264464186339648	2.72057040529621 \\
-0.0290923970756264	-0.192014886651264 \\
-0.480893560489682	-5.33372480284914 \\
0.0449850864176626	-1.90421191845722 \\
-0.0819257309322224	1.9272388419253 \\
-0.782662964092304	-6.84359513475883 \\
0.400188384559672	8.61863341791327 \\
-0.610093818707886	-1.40267832317253 \\
1.1102874311658	11.0913264108347 \\
0.354845364803233	4.78119103863445 \\
0.190515913191023	3.44698560225759 \\
-0.560487452224321	-1.35802031779622 \\
-0.135561185524406	0.549339477564021 \\
0.197499990392181	2.44522236546993 \\
0.394545590689628	0.673628341712636 \\
0.514328060567178	5.84207688720011 \\
-0.387878931656091	-5.38132076494999 \\
0.213284858182629	4.79536869764771 \\
-0.138529666683547	-0.305202020786604 \\
-0.520306939986095	-4.78977082437674 \\
-0.0179989443769316	-0.759711114105758 \\
-0.771626821898735	-4.19425691809707 \\
-0.0571789471324879	-2.2661541328113 \\
0.209355914685539	1.87934771049776 \\
-0.444447856030246	-7.44665841443823 \\
-0.345118927658599	-4.17495575795177 \\
0.0587258448255678	0.460844213753381 \\
-0.566233519631686	-6.09864382347526 \\
-1.00133062155318	-13.3853124419024 \\
-0.0316702712589232	-5.51842121401148 \\
-0.646714875799324	-5.71914374687482 \\
-0.660353479953653	-2.8984143612068 \\
0.655747325976869	5.76547523019551 \\
0.04697436295859	-1.10393410919955 \\
0.0730220416036793	-3.72039305544747 \\
0.319142803351407	4.53906243405576 \\
0.327302886023268	3.59834958706843 \\
0.346749519080359	0.351243839391117 \\
-0.00951997088330394	-2.29743804617614 \\
-0.442529589709467	-3.36436597779287 \\
-0.384584421034529	-4.90275923407733 \\
0.630853309999174	9.57770715628299 \\
0.0887666986035708	1.55648990821066 \\
-0.0187319513911689	-1.80419211454648 \\
-0.629761616038333	-6.88118212609046 \\
-0.32342366993734	-7.62807535733174 \\
-0.199846864092114	5.1809640144268 \\
0.101571143461084	0.665801490876333 \\
0.199019900754145	5.25289082177621 \\
0.817546416546739	11.0743257133983 \\
-0.876736428317217	-11.5810252098006 \\
-0.0258799569076925	-3.80279046873447 \\
0.0171426730102598	0.491696205012801 \\
-0.360033906465363	-3.30648876718863 \\
0.159338051939204	2.90650550906437 \\
0.14430648611129	-0.611390319163265 \\
0.0796462349501414	0.331614417444447 \\
-0.498705995736192	-5.74892792927561 \\
0.297830121619711	4.21707825575536 \\
-0.0152785957154952	0.602295889563258 \\
0.514167820158594	7.04324818357865 \\
0.473077251337219	4.59319615622407 \\
-0.0117960180759194	-3.48164983036781 \\
-0.0939259943560333	-4.43729339839526 \\
-0.239072391389158	-6.62600795654241 \\
0.285038227514169	-1.96051143219729 \\
0.363725468604129	1.21420107378775 \\
0.125320465769192	4.93216733125478 \\
-0.0304824008911813	-2.95321875380651 \\
-0.338489454139913	2.69999584535092 \\
0.481867381166031	4.08753332687349 \\
-0.443299084628856	-4.77830382222837 \\
0.54958017933271	5.81986307292564 \\
0.452673571102385	0.407506094889121 \\
0.0600249831160703	2.11345031893151 \\
-0.806338074840196	-8.50884128279061 \\
0.353252241752613	0.836785265445621 \\
-0.475711724695182	-4.87882365178543 \\
-0.0309233690570651	0.558231618936188 \\
0.0953971613320197	1.61099341119774 \\
0.1324077939665	0.0693408209308807 \\
0.514184927041205	3.32176657078112 \\
0.38871602558285	3.35603546635318 \\
-0.0917596740399023	1.13924011235228 \\
-0.0356538427702491	-0.00904542440362884 \\
-0.360269994678757	-3.33800152049276 \\
0.982592205733679	8.95600288872279 \\
0.165551507505445	2.12192381879024 \\
-0.109215649012853	-5.46202671217983 \\
-0.0124836484516293	-2.62254855916615 \\
-0.458934892596721	-3.31767649682949 \\
0.0237098801914157	-1.67251195628348 \\
0.489389393405762	5.38038682717489 \\
-0.301227169741229	-1.54233579524482 \\
0.393839834665742	4.04903402715671 \\
-0.211841993627746	1.56470060625117 \\
0.082756698758524	1.07752510741468 \\
-0.404177261834381	-6.14205998158718 \\
-0.313263446533773	-5.68836509047216 \\
0.734289573524001	6.8476796877945 \\
-0.763108893028266	-8.01933809728066 \\
0.026960669759863	4.88845808583758 \\
0.433166902463208	7.59836451535694 \\
0.729378547654412	10.1657705599215 \\
-0.0971093844437134	-5.45164659572512 \\
-0.271099144854947	-4.45445923845113 \\
-0.438480415400328	-3.83972587497681 \\
1.03859623892369	9.49150666517463 \\
-0.349717362117058	-5.4402501181992 \\
0.0291904004784938	3.30624278251896 \\
-0.551077976947913	0.28284370643645 \\
-0.418703813111165	-3.20179563515639 \\
0.394559732857598	5.23627132569027 \\
0.111304044426986	-1.20272217560129 \\
-0.236243951841539	-4.09675041824147 \\
0.0451944806573161	-1.84328703098745 \\
0.0123474985828482	-3.11326209208293 \\
-0.26595678284702	0.0188687567530217 \\
-0.606236973952307	-6.64740304211572 \\
-0.435024356964616	-4.92248777729052 \\
0.891801469386971	7.6648591685886 \\
-0.234386929685935	0.146806446625018 \\
-0.218539181894292	2.92747623087489 \\
-0.291338744238179	-1.57911179168689 \\
0.350725001979893	2.46437310039873 \\
0.63069363558171	4.44039162596862 \\
0.39086102852922	3.06660911170915 \\
0.553266607977196	4.26369295150174 \\
0.176509053138986	-1.87589391945394 \\
0.00912150215360813	2.57901715592246 \\
0.572112106964208	4.45138248891815 \\
-0.451990105588789	-7.51208093472109 \\
-0.163656858062528	-3.8553104907621 \\
-0.171327612153657	-0.576338461913081 \\
0.246498102936106	3.57665026810391 \\
-0.0393893626332345	0.723781637876993 \\
-0.673046011959682	-5.43782920986395 \\
-0.124777434669371	-5.41488476329957 \\
0.78424065555852	5.42538961179679 \\
0.708563232185874	9.17647467124927 \\
-0.430680307460854	-5.50389074212596 \\
-0.278451481005906	-1.38031216555437 \\
0.15464515476359	1.7678115078389 \\
0.0953872151708063	2.80820983298963 \\
-0.111867306679472	-1.73869559490661 \\
0.0471314175500695	3.60555530696542 \\
-0.612726629001446	-2.82590907907294 \\
0.345209138940635	4.15859665127027 \\
0.802781653102258	10.1024309832962 \\
0.420898830797677	2.45014275237662 \\
0.31622357385386	0.653066258955053 \\
-0.456926090024083	-8.98151907335505 \\
-0.524234912461961	-1.85627050438281 \\
0.262489441974123	0.886917470035361 \\
0.628704631738958	6.50569177698938 \\
-0.0734365230783906	-2.48492864614511 \\
0.661101120669552	3.65369782838664 \\
-0.597755819929033	-5.28989489675861 \\
0.0690182223502435	0.988987137129918 \\
0.201326305280162	4.19920108357323 \\
0.240056824391661	-2.26622503214 \\
0.211548205593249	-0.237091065805001 \\
0.354833655923452	5.17770304942681 \\
-0.0674851497973084	-3.22547016908922 \\
-0.118434803657981	-1.71986618900667 \\
0.350750322455052	8.03144705526981 \\
0.881629827416353	9.69456062081703 \\
-0.929743433007633	-4.85032769381493 \\
-0.39754665313589	-1.02731263626126 \\
-0.649822708816906	-6.3893633027678 \\
-0.441671027874928	-3.54627201790878 \\
0.585155864702561	6.86156334593693 \\
0.368854097097933	2.03840525018381 \\
-0.259233440988632	-4.07591545991487 \\
0.117662481855523	-0.370039219981809 \\
-0.118403013312987	-1.06347254846611 \\
-0.289911835055535	-2.68093047829305 \\
0.0121585438297218	-1.61666146330885 \\
0.194770680238969	1.01079747901747 \\
0.172222584589762	0.121034584052297 \\
0.310641973995278	7.4850542633732 \\
-0.0288213840271917	-1.2159237694913 \\
0.713935498478738	7.20780888180425 \\
-0.191892915043195	-1.96758428961725 \\
-0.00761276800410597	-4.49470235322718 \\
0.281779358640645	3.48369670437754 \\
0.224890992381508	-2.95351384266496 \\
-0.24859663827504	-0.873145702131017 \\
0.203556104592705	1.74822236723284 \\
-0.357322193539765	-4.76565770486049 \\
-0.436669943922288	-5.87588277972192 \\
-0.0471005129076519	-4.28795107723504 \\
0.00415326014123823	-0.386981820270266 \\
-0.253239102446261	-4.23806667677492 \\
-0.29310307721699	-3.94725471089143 \\
-0.148095101287095	0.0737905169841813 \\
-0.21251788526239	-2.52285874743435 \\
0.320554092189481	2.57972530660235 \\
0.165628538230038	3.77795734310437 \\
0.197980768997638	2.30103692501839 \\
-0.151429901803733	-0.166190302950508 \\
0.137205868784669	-2.47902665822081 \\
-0.293045750897668	-2.29017555845907 \\
0.706282851736667	6.84966953739934 \\
-0.577465522444169	-3.09284808243191 \\
-0.848810761564084	-9.26679091008418 \\
-0.128119799364874	-3.36834483343801 \\
0.0258232090561755	-2.38818751739807 \\
0.188668810434421	2.81918996928845 \\
0.166973895443245	2.40689500378707 \\
-0.518620658439086	-3.33384624690725 \\
-0.0779955200909101	-0.281292479291685 \\
0.23863680287632	1.28074870051778 \\
-0.134405174793764	-2.50389356090873 \\
-0.078699125369024	3.05330512113516 \\
0.131710582892406	2.51049673436066 \\
0.227242086722965	2.57442457277564 \\
-0.645586381155888	-5.83534371601439 \\
-0.66543786734448	-6.50311225711062 \\
-0.573326387360525	-8.03680307108789 \\
-0.0285448531048398	-0.0473346523910156 \\
0.45936332478618	4.14187013750415 \\
-0.048867603622883	2.99182140596583 \\
-0.0193167768789353	1.12595161218765 \\
-0.487004884930149	-4.53737400133398 \\
-0.396369499302288	-2.6061574201466 \\
0.660461930538456	4.5595880566889 \\
-0.0934317803495711	-3.40826680021015 \\
-0.717890662343344	-8.36012965371904 \\
0.839517807887297	13.4249306353419 \\
-0.108929276830892	-0.698533067485918 \\
0.00272542987356095	-2.6665498363008 \\
0.122371954554833	5.86507690242458 \\
-0.0857827910248338	-1.17893673198926 \\
-0.0155091421136291	2.04415395174128 \\
-0.295916761016817	-3.87993740873097 \\
0.322172720741609	6.69671456021606 \\
0.720000771967331	8.36876902011512 \\
0.271503274687118	6.43709061497607 \\
0.164153610494241	1.0130206353022 \\
-0.165628650733751	-3.70325025643618 \\
-0.192258734390178	-4.78086512706149 \\
0.326202414062532	0.980739334279168 \\
-0.234560594839874	-1.6128910986871 \\
0.522801263295624	5.6562977164199 \\
0.175391432633605	2.05370614652222 \\
0.498402275161619	4.1517870629823 \\
0.228578595027414	2.85975025659327 \\
0.174748856075302	3.1130103523471 \\
0.362393225568897	4.88897654094854 \\
0.0965594849628355	3.39515296996975 \\
0.182533047100429	2.95669419005426 \\
0.372796863980473	-1.17710324574841 \\
-0.118177098116052	2.30557737673861 \\
-1.19963412470082	-8.78161200245206 \\
-0.157882387891482	-2.42846770322212 \\
0.0778534419972126	0.573455281469953 \\
0.28522795497801	6.55201779958976 \\
0.453820701165605	5.78767155781164 \\
0.11468364364631	0.256378594313884 \\
0.27777511571024	3.30591941299059 \\
0.210673726770069	0.966478080718782 \\
-0.150955706572311	-2.67912345168244 \\
0.448937637324012	11.2017167011016 \\
0.776760371418448	2.95545204308954 \\
0.152031338711275	-2.97833741257464 \\
0.274080978564117	2.71502746977747 \\
-0.298338942446937	1.67302370763546 \\
-0.687459523821094	-6.21527308278275 \\
0.118216061508304	1.40709678698318 \\
0.770803825735929	11.2100568506757 \\
1.04193294672793	14.3523458071032 \\
0.723360538478623	6.11255813722012 \\
0.676387747462614	11.31774947141 \\
-0.223321748657086	0.394092732857197 \\
0.115825989584825	3.51552951600423 \\
0.30292229185448	4.17476602671189 \\
0.210308478045538	0.298311012311446 \\
-1.02932976256101	-10.9968719488877 \\
0.729580106520578	10.7342792058569 \\
0.345316489515035	7.85131278414051 \\
0.511563809053746	7.80256062529936 \\
1.01094242589809	2.94989326164444 \\
-0.845115859615541	-6.64134733948095 \\
-0.247846067348157	3.90822199937279 \\
0.664806131897144	5.12600103644401 \\
-0.634682392438698	-7.5474255275894 \\
0.503244665460198	5.9397312342009 \\
0.253574076108708	8.50366613690636 \\
0.413363551100607	3.03343045935843 \\
0.243089225881814	7.03664148154067 \\
0.685952888657812	7.432818809946 \\
0.592356556688137	8.87989451717122 \\
0.47757645605757	3.09338739868908 \\
0.500857709466097	4.43573465378265 \\
-0.50610927962085	-3.4449403373984 \\
-0.191586838385321	-5.14099012725554 \\
-0.629663074038324	-8.09784174578986 \\
0.136443516467598	1.38919696503734 \\
-0.389014325293282	-5.42430710301195 \\
0.0193050804094716	-2.53775363587351 \\
0.284730511473521	2.27305071348714 \\
-0.218947137725476	1.11822152783897 \\
-0.326225608204476	-7.23380307491114 \\
0.353206065062629	2.79148088253905 \\
0.640147345040133	10.2794052790768 \\
0.0441388026155507	4.53929952443733 \\
-0.00224718667149226	0.557594350435175 \\
-0.0105035990023668	-2.11707219955038 \\
0.0817777381453929	0.16670689327582 \\
0.227907032675938	0.898849303831836 \\
0.973782712142399	8.6699261198646 \\
-0.179849679010077	-5.34472893111442 \\
-0.718239979392134	-3.87097865784193 \\
-0.603640115283661	-9.48449585683895 \\
-0.143747796605256	-1.99861276313812 \\
-0.179609743570898	-4.58387203358924 \\
0.774861016901576	11.4443199475951 \\
-0.344902288444692	-5.31486456298933 \\
0.338968529402357	3.1280151513579 \\
0.093485942701489	6.84556267601679 \\
0.663562035707061	4.9497952692 \\
0.136736697604115	0.650461398300611 \\
-0.13608084858099	-1.40347872701662 \\
0.287081720544015	1.63370114748297 \\
-0.335165992047984	-3.53235784891592 \\
0.0283769935494047	-4.35752874632723 \\
-0.0991774599745355	-0.894160314262046 \\
0.11600183769197	3.59661484835521 \\
0.356945725217075	5.73365463517986 \\
0.0108551362334092	-0.33465504482959 \\
0.390113892770795	4.02263906511458 \\
0.211282479844892	5.73034493040281 \\
-0.0147823585001718	-1.91610928603234 \\
0.00688124156476044	-1.34606205340101 \\
0.0110138691570016	1.71157501372256 \\
0.031851560361247	0.899656988358253 \\
1.32985317947631	12.4056907627093 \\
0.0949157471178143	0.907197375668793 \\
-0.168495459192772	-2.64299335620682 \\
-0.0464903512921819	-2.19173233453537 \\
0.751297170088921	7.69835467921254 \\
0.0406434491741266	5.18432427064 \\
0.281179379994368	3.99789679979139 \\
0.401944645195101	5.13104709244748 \\
-0.299174911902448	-3.89479649605718 \\
-0.325380018283732	-4.5035293789181 \\
-0.711310131108514	-6.39124725599624 \\
0.356841852239557	6.61638648857225 \\
-0.0328962443711946	0.646563363837899 \\
0.189069094189367	1.19203423679281 \\
-0.719086846517824	-4.34598393321852 \\
-0.0971598349097788	-4.33941859764779 \\
0.0973941609746588	7.13644578957703 \\
0.403978917842024	5.60524449705474 \\
-0.20024964249853	-1.01094700486183 \\
0.204967082119719	4.21212251699664 \\
0.128331358260292	0.224696793931481 \\
0.352450042766123	2.02773700983047 \\
-0.327342524618919	-2.92731145383608 \\
-0.00513204195219948	-0.793819078615751 \\
-0.502362178104433	-3.09116426884387 \\
-0.428883027896851	-6.28951227079858 \\
0.450790554990022	6.60896540930504 \\
0.328719452328232	4.58598197677057 \\
0.213985063988663	5.65644773482193 \\
0.182331787273095	-1.67833061622623 \\
0.439892550426313	3.48263554034185 \\
-0.561085870889643	-1.39844179434762 \\
-0.600272177325999	-5.48127655681038 \\
0.384773462730395	7.45054687753016 \\
-0.297852690365563	0.442381346508939 \\
0.600737198759473	8.78186203524813 \\
-0.167969990014369	0.543739436806206 \\
0.88888946784412	8.37132989944836 \\
0.423584363538949	5.41179096382614 \\
0.247005683721573	3.58686885963251 \\
-0.759441441953445	-4.03572458265805 \\
0.0509602434551159	-3.51962862795609 \\
0.0104557592834565	-2.16987229919476 \\
-0.0978003766327364	1.78975631499236 \\
0.0664834917093876	2.11072512859861 \\
0.352667237156595	5.19272162365583 \\
0.659506252689566	3.15849308132066 \\
-0.0732368029354614	-1.54920340692637 \\
0.146313743263039	-0.76485588975428 \\
0.184575679782385	4.33127379392857 \\
-0.38192141065263	-8.47986258031146 \\
-1.01324067419058	-5.8545939298681 \\
0.0889836589786819	0.359737421231541 \\
-0.00352665994542261	2.3341358008678 \\
-0.0683558265389872	-1.37483645082013 \\
0.176734353855838	3.86658464976935 \\
-0.31338812816848	-1.12112129766561 \\
0.0638167757273764	1.60948886890085 \\
0.286080229387575	3.1351486436284 \\
0.201932458065483	2.16388434669559 \\
-0.427112443780218	-0.142144656791759 \\
-0.208100976566727	-4.04084398818301 \\
-0.488302034597901	-9.18472273691514 \\
0.316408854306547	0.136418711752562 \\
0.230962048375352	3.36610093421091 \\
0.233135550473062	0.955841950301225 \\
-0.214488292173376	-3.68953447318154 \\
0.464752760523788	10.6379806682371 \\
0.458770945104881	3.85845672346535 \\
-0.0394631059708664	-0.330065088399942 \\
1.25482783837367	9.6258054209573 \\
-0.282262678690614	-3.98083511379303 \\
0.22307152466369	-1.87017632602666 \\
-0.0171376100690113	-1.07715500621256 \\
-0.171070293963713	-3.62869000140419 \\
-0.4678607783521	-3.2667272023318 \\
0.167396135662016	-1.55500980163057 \\
0.0397573528178167	2.16276297484143 \\
-0.380345865194377	-5.77433660535628 \\
-0.372607944602191	-5.58279247360697 \\
0.179486651963719	-1.48982981691201 \\
-0.504059691358545	-5.41330215426894 \\
-0.461732909473825	-3.65722996138903 \\
0.0529615573100405	3.15637059929115 \\
0.604993664281116	4.71682578976016 \\
-0.145998711787146	-2.02110659783695 \\
-0.0888830615751289	-3.81879943054879 \\
-0.652057483105842	-3.38589620494472 \\
-0.0691644280162509	-1.83011466344952 \\
0.357842117113125	4.98625748280821 \\
-0.440464295466335	-5.95494799906976 \\
0.359361371221841	3.28146258717118 \\
-0.131607003632841	0.82724837876267 \\
0.562007814646833	6.57749077560981 \\
0.437331158380466	5.18820748958707 \\
0.206452148177814	5.16060908817866 \\
-0.729645006315857	-1.80872086132157 \\
-0.0921054591751797	1.03161966607976 \\
1.11434521415685	15.1030420614662 \\
-0.327461205048784	0.0531401004634729 \\
0.683681689860883	6.2605289713462 \\
-0.355095074931316	-3.2636873773902 \\
-0.290060724278203	-3.55082184742374 \\
-1.06129962643442	-10.1710153185179 \\
-0.479653151165959	-6.4774728929542 \\
0.162465678122021	2.9280795985171 \\
0.647092441041443	6.4357753622739 \\
-0.415062743544717	-5.75625620961502 \\
0.159499774586836	-1.60191571856621 \\
-0.13011471629999	-1.24813457536553 \\
-0.798667333085915	-7.91719358443575 \\
0.931485843542373	9.087978744437 \\
-0.937901967234661	-7.50478435064481 \\
-0.028923005957458	1.73379358067105 \\
-0.4933913908283	-2.98343792081287 \\
0.666829601702906	8.30924433750637 \\
-0.412623410655355	-0.750179000543222 \\
0.0178991261907783	-0.595253127139171 \\
-0.191914541676863	-3.36383047968091 \\
0.619896026022384	5.31858256098326 \\
-0.0466392362063352	-1.23573611139555 \\
-0.554570626702762	-2.38296412396593 \\
-0.146492159710862	0.138849614381448 \\
0.604294709715849	3.88043003745965 \\
-0.0577255936960598	-1.09483153512961 \\
0.21513778729614	-0.387363629608051 \\
-0.569787792299897	-6.47101488214587 \\
-0.315979217065319	1.05472862308586 \\
0.19578943049825	1.9610392937039 \\
-0.188933938208109	-1.84049551306249 \\
0.724768309276224	2.96623029828181 \\
0.579791184306932	8.35752296668795 \\
-0.409845664898894	-5.15336641691463 \\
-0.601736582097332	-10.3367074493231 \\
0.0290850091049723	-2.53045407183932 \\
-0.141631941361074	0.464642817954187 \\
-1.05298415258958	-10.5197962755362 \\
0.106897018370639	-0.441701503621721 \\
-0.0411211434766282	1.76572327861924 \\
-0.620943101306823	-7.10701536835716 \\
-0.291405381906747	-6.53254311910893 \\
0.200621285961284	-2.98390945837431 \\
-0.44797435699204	-7.4210388866036 \\
0.26465793695262	5.29282594424495 \\
-0.249288060929084	0.614913297421557 \\
0.24318907347389	3.86890641195045 \\
0.926833843984742	11.8323312241618 \\
-0.756001525378941	-5.82393455178098 \\
-0.274482426490852	-6.35919631247614 \\
-1.00005407910982	-11.6191123114062 \\
0.544610707992261	8.37028816016188 \\
-0.299595773270361	-2.30989455181144 \\
1.14312707906588	16.2039931976843 \\
-0.181966408388996	-2.6742869245801 \\
0.681849333877499	6.64702708808017 \\
0.142601717532489	3.48366113631803 \\
-0.644700071746834	-7.91863418502172 \\
-0.117368287217718	0.109539768949154 \\
-0.127370692140848	2.58680151039847 \\
0.164552683718648	4.02631082770396 \\
-0.198292355445702	-2.44385109505454 \\
-0.0336361929334461	-1.39076292304925 \\
0.443088316194674	1.71496980987585 \\
0.0618400410339161	-0.352373025432052 \\
0.369763008324855	2.61773846049115 \\
0.352296241814694	4.5252194754384 \\
-0.2055163478874	-2.36757379705851 \\
-0.139839260685474	-7.05389475035308 \\
-0.677627813567858	-10.7967420553953 \\
0.286493136819989	2.67581671156784 \\
0.705874605420677	6.71302549117627 \\
-0.130723261660203	-2.80784403388624 \\
-0.235669514638466	-2.30522181609263 \\
-0.0111624972659257	2.98057170851596 \\
0.168084108667563	2.92013895419032 \\
0.443349534291682	7.40667800229755 \\
0.279586579658022	2.81415311674727 \\
-0.330470164550277	-2.89085820986365 \\
0.0750890528915757	2.46651695429421 \\
0.351417130792612	6.65280639675998 \\
-0.197424853057463	-4.28996820219846 \\
-0.38054735954252	-1.9400151184365 \\
-0.672577894241844	-3.62925464578665 \\
0.271857450408474	7.04228511366175 \\
-0.754977697985694	-8.97498521240882 \\
-0.111141401815488	-0.0658128299495065 \\
-0.466229890682505	-5.99076839697204 \\
0.655198819591524	6.50413489619578 \\
0.0182203791530322	-0.475380925736484 \\
0.0574532168390979	0.892128754548219 \\
0.168563726880454	-3.1589853832415 \\
-0.0515674386735843	-3.73649958845294 \\
-0.113722752530206	-0.370345001455057 \\
-0.0546743014292616	-1.76654464229928 \\
-0.372609633675117	-3.63798144462893 \\
0.2070763239348	0.102334632075819 \\
0.665582417117564	8.73525111277498 \\
-0.277796932110897	-2.32020881475399 \\
-0.446679245396744	-8.26876175781475 \\
-0.123678614242294	-3.060367937659 \\
-0.472165750027508	-2.37250619332885 \\
0.345501258435722	1.89816301180255 \\
-0.537614460979656	-6.04724687203906 \\
-0.117007619955121	0.0635994975638958 \\
0.194077655161815	6.41706789984063 \\
0.481484438861178	6.45182232834004 \\
-0.343519259078015	-1.63799920680278 \\
-0.0479212950409722	-0.835694995221517 \\
0.387435746197892	8.16472752115463 \\
0.0402821864145551	1.2221377460835 \\
-0.25085447644887	-6.17156013012161 \\
-0.00264915556206152	-2.24263471617751 \\
0.120205920597776	0.732357187499385 \\
0.177764258020905	3.78318245916146 \\
0.581749409874074	7.63656798072619 \\
0.473719173681657	5.85541157554418 \\
0.142368896685541	3.99816182798951 \\
0.290714965936633	-0.165102977011181 \\
-0.271540185091739	-3.90049532061852 \\
0.305244472820326	4.28508887354388 \\
0.585996734115764	6.47036438538566 \\
0.167004817675101	5.04283768419673 \\
0.176786819854845	0.484861802835534 \\
-0.350746396006731	-6.54851508315528 \\
-0.346300929076237	-4.85389806030461 \\
-0.0790569127227972	-5.17056213427427 \\
-0.090582589279911	2.39475782748839 \\
0.314217828490968	3.50089572931552 \\
-0.5135940870168	-2.42040101110992 \\
0.116723480248647	2.20429415156265 \\
-0.134077613330629	-2.86352403904508 \\
0.786774647027522	6.62024160088805 \\
-7.45777181971969e-05	0.776679861280088 \\
0.421129530915442	1.76955449673773 \\
0.463986377755467	3.76695891649683 \\
0.0819094968138754	-0.980162955274436 \\
0.0417141427706433	-0.00717953270207436 \\
0.637586746256061	7.92596486508288 \\
-0.227750675960706	-1.01594203437625 \\
-0.343531142239581	-2.21592402361164 \\
-0.087577502592903	-0.110412505163347 \\
-0.509726322807949	-2.63414154046424 \\
0.168382135001891	3.38455615172698 \\
-0.222332859369086	-4.75127985736133 \\
0.0569429159385977	-0.582521912641839 \\
0.817006643545226	9.11884014062208 \\
0.332748733627582	2.73974283499292 \\
0.111165312105657	5.29582841986697 \\
-0.518224118377533	-7.41881191815085 \\
-0.133218781802711	-1.38913057027558 \\
-0.423049953960682	-3.8932298456169 \\
-0.652651418772401	-7.86222715420378 \\
-0.241954547130732	-2.35460463876125 \\
0.00558361165948078	3.53046074514927 \\
-1.04381685246742	-11.7425577312642 \\
-0.0132625358806992	-2.47225943256509 \\
-0.0871359533319147	-2.33526040575614 \\
-0.169135171713027	-2.00140674255525 \\
0.217301521565555	2.36110316991695 \\
-0.124488980069897	-3.60492226792315 \\
-0.0500692481097686	0.0545116728001483 \\
0.297392246261611	1.9229140981467 \\
-0.584833490063068	-4.14580111899621 \\
};
\end{axis}

\end{tikzpicture}

==> inputs/plotIdentity.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={'a' coordinate [arb.units]},
xmajorgrids,
xmin=-12, xmax=12,
ylabel={'b' coordinate [arb.units]},
ymajorgrids,
ymin=-10, ymax=10
]
\path [fill=blue, draw opacity=0] (axis cs:-3,-2)
--(axis cs:-2,-2)
--(axis cs:-3,0)
--(axis cs:-2,2)
--(axis cs:-3,2)
--(axis cs:-4,0)
--cycle;

\path [fill=blue, draw opacity=0] (axis cs:-1,-2)
--(axis cs:0,2)
--(axis cs:1,-2)
--(axis cs:0,-1)
--cycle;

\path [fill=blue, draw opacity=0] (axis cs:2,-2)
--(axis cs:3,-2)
--(axis cs:4,-0.66)
--(axis cs:3,0.66)
--(axis cs:4,2)
--(axis cs:3,2)
--(axis cs:2,0.66)
--(axis cs:3,-0.66)
--cycle;

\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
-3	-2 \\
-2	-2 \\
-3	0 \\
-2	2 \\
-3	2 \\
-4	0 \\
};
\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
-1	-2 \\
0	2 \\
1	-2 \\
0	-1 \\
};
\addplot [semithick, white, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
};
\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
2	-2 \\
3	-2 \\
4	-0.66 \\
3	0.66 \\
4	2 \\
3	2 \\
2	0.66 \\
3	-0.66 \\
};
\node at (axis cs:0,-8)[
  fill=blue,
  draw=black,
  line width=0.2pt,
  inner sep=2pt,
  text=white,
  rotate=0.0
]{ Identity transformation};
\end{axis}

\end{tikzpicture}

==> inputs/plotRotation.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={'a' coordinate [arb.units]},
xmajorgrids,
xmin=-12, xmax=12,
ylabel={'b' coordinate [arb.units]},
ymajorgrids,
ymin=-10, ymax=10
]
\path [fill=color0, draw opacity=0] (axis cs:-3.23205080756888,1.59807621135332)
--(axis cs:-2.73205080756888,0.732050807568877)
--(axis cs:-1.5,2.59807621135332)
--(axis cs:0.732050807568877,2.73205080756888)
--(axis cs:0.232050807568877,3.59807621135332)
--(axis cs:-2,3.46410161513775)
--cycle;

\path [fill=color0, draw opacity=0] (axis cs:-2.23205080756888,-0.133974596215561)
--(axis cs:1.73205080756888,1)
--(axis cs:-1.23205080756888,-1.86602540378444)
--(axis cs:-0.866025403784439,-0.5)
--cycle;

\path [fill=color0, draw opacity=0] (axis cs:-0.732050807568877,-2.73205080756888)
--(axis cs:-0.232050807568877,-3.59807621135332)
--(axis cs:1.42842323350227,-3.79410161513775)
--(axis cs:2.07157676649773,-2.26807621135332)
--(axis cs:3.73205080756888,-2.46410161513775)
--(axis cs:3.23205080756888,-1.59807621135332)
--(axis cs:1.57157676649773,-1.40205080756888)
--(axis cs:0.928423233502271,-2.92807621135332)
--cycle;

\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
-3.23205080756888	1.59807621135332 \\
-2.73205080756888	0.732050807568877 \\
-1.5	2.59807621135332 \\
0.732050807568877	2.73205080756888 \\
0.232050807568877	3.59807621135332 \\
-2	3.46410161513775 \\
};
\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
-2.23205080756888	-0.133974596215561 \\
1.73205080756888	1 \\
-1.23205080756888	-1.86602540378444 \\
-0.866025403784439	-0.5 \\
};
\addplot [semithick, white, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
};
\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
-0.732050807568877	-2.73205080756888 \\
-0.232050807568877	-3.59807621135332 \\
1.42842323350227	-3.79410161513775 \\
2.07157676649773	-2.26807621135332 \\
3.73205080756888	-2.46410161513775 \\
3.23205080756888	-1.59807621135332 \\
1.57157676649773	-1.40205080756888 \\
0.928423233502271	-2.92807621135332 \\
};
\node at (axis cs:0,-8)[
  fill=color0,
  draw=black,
  line width=0.2pt,
  inner sep=2pt,
  text=white,
  rotate=0.0
]{ Orthogonal transformation};
\end{axis}

\end{tikzpicture}

==> inputs/plotSymplectic.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}

\begin{axis}[
tick align=outside,
tick pos=left,
xlabel={'a' coordinate [arb.units]},
xmajorgrids,
xmin=-12, xmax=12,
ylabel={'b' coordinate [arb.units]},
ymajorgrids,
ymin=-10, ymax=10
]
\path [fill=green!50.0!black, draw opacity=0] (axis cs:-4.13333333333333,-6.32727272727273)
--(axis cs:-3.03333333333333,-5.12727272727273)
--(axis cs:-3.3,-3.6)
--(axis cs:-1.36666666666667,0.327272727272727)
--(axis cs:-2.46666666666667,-0.872727272727273)
--(axis cs:-4.4,-4.8)
--cycle;

\path [fill=green!50.0!black, draw opacity=0] (axis cs:-1.93333333333333,-3.92727272727273)
--(axis cs:0.833333333333333,2.72727272727273)
--(axis cs:0.266666666666667,-1.52727272727273)
--(axis cs:-0.416666666666667,-1.36363636363636)
--cycle;

\path [fill=green!50.0!black, draw opacity=0] (axis cs:1.36666666666667,-0.327272727272727)
--(axis cs:2.46666666666667,0.872727272727273)
--(axis cs:4.125,3.9)
--(axis cs:3.575,4.5)
--(axis cs:5.23333333333333,7.52727272727273)
--(axis cs:4.13333333333333,6.32727272727273)
--(axis cs:2.475,3.3)
--(axis cs:3.025,2.7)
--cycle;

\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
-4.13333333333333	-6.32727272727273 \\
-3.03333333333333	-5.12727272727273 \\
-3.3	-3.6 \\
-1.36666666666667	0.327272727272727 \\
-2.46666666666667	-0.872727272727273 \\
-4.4	-4.8 \\
};
\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
-1.93333333333333	-3.92727272727273 \\
0.833333333333333	2.72727272727273 \\
0.266666666666667	-1.52727272727273 \\
-0.416666666666667	-1.36363636363636 \\
};
\addplot [semithick, white, mark=+, mark size=3, mark options={solid}, only marks, forget plot]
table [row sep=\\]{%
0	0 \\
};
\addplot [semithick, white, mark=*, mark size=3, mark options={solid,draw=white!50.19607843137255!black}, only marks, forget plot]
table [row sep=\\]{%
1.36666666666667	-0.327272727272727 \\
2.46666666666667	0.872727272727273 \\
4.125	3.9 \\
3.575	4.5 \\
5.23333333333333	7.52727272727273 \\
4.13333333333333	6.32727272727273 \\
2.475	3.3 \\
3.025	2.7 \\
};
\node at (axis cs:0,-8)[
  fill=green!50.0!black,
  draw=black,
  line width=0.2pt,
  inner sep=2pt,
  text=white,
  rotate=0.0
]{ Symplectic transformation};
\end{axis}

\end{tikzpicture}

==> inputs/references.tex <==
\tdplotsetmaincoords{70}{110}
\begin{tikzpicture}[scale=1, tdplot_main_coords]
  \begin{axis}[
   ticks=none,
   width=1\textwidth,
   height=0.8\textwidth,
   view = {70}{60}
  ]
  
  \addplot3 [
    samples=50,
    domain=0:360, % The domain needs to be adjusted manually,
                     % depending on the camera angle, unfortunately
    samples y=0,
    thick
  ] (
    {cos(x)},
    {sin(x)},
    {0}
  );
    \addplot3 [
    color=red,
    samples=200,
    domain=-180:180, % The domain needs to be adjusted manually,
                     % depending on the camera angle, unfortunately
    samples y=0,
    thick
  ] (
    {cos(mod(x,360)))},
    {sin(mod(x,360)))},
    {2*cos(6.25*mod(x,360))}
  );
  
  \addplot3 [
    color=orange,
    samples=600,
    domain=-180:180, % The domain needs to be adjusted manually,
                     % depending on the camera angle, unfortunately
    samples y=0,
    thick
  ] (
    {cos(mod(x,360)))},
    {sin(mod(x,360)))},
    {1*cos(6.25*mod(x,360))+.5*sin(6.25*x)}
  );
  
   \addplot3 [
    color=red,
    samples=200,
    domain=-180:180, % The domain needs to be adjusted manually,
                     % depending on the camera angle, unfortunately
    samples y=0,
    thick
  ] (
    {cos(mod(x,360)))},
    {sin(mod(x,360)))},
    {2*cos(6.25*mod(x,360))}
  );
\end{axis}

\tdplotsetrotatedcoords{0}{0}{90}
\draw[very thick,blue,tdplot_rotated_coords,->] (0,0,0) -- (2,0,0) node[anchor=north]{$\mathcal{X}_0$};
\draw[very thick,blue,tdplot_rotated_coords,->] (0,0,0) -- (0,-2,0) node[anchor=south east]{$\mathcal{Z}_0$};
\draw[very thick,blue,tdplot_rotated_coords,->] (0,0,0) -- (0,0,2) node[anchor=south]{$\mathcal{Y}_0$};

\tdplotsetrotatedcoords{0}{0}{10}
\coordinate (Shift) at (-9.4,3.3,0);
\tdplotsetrotatedcoordsorigin{(Shift)}

\draw[very thick,black,tdplot_rotated_coords,->] (0,0,0) -- (2,0,0) node[anchor=north ]{$x_0(s)$};
\draw[very thick,black,tdplot_rotated_coords,->] (0,0,0) -- (0,-2,0) node[anchor=north ]{$z_0(s)$};
\draw[very thick,black,tdplot_rotated_coords,->] (0,0,0) -- (0,0,2) node[anchor=south]{$y_0(s)$};

\draw[red,tdplot_rotated_coords,->] (-13.4,0,0) -- (-11,0,0) node[anchor=north ] {Closed orbit};
\draw[orange,tdplot_rotated_coords,->] (-15.6,0.5,.3) -- (-19,-1,0) node[anchor=south ] {Betatron oscillation};
\draw[black,tdplot_rotated_coords,->] (-3,-4.3,0) -- (-6,-4.,0) node[anchor=south ] {Reference orbit};

\end{tikzpicture}
